Online Test Vector Insertion: A Concurrent Built-In Self-Testing (CBIST) Approach for Asynchronous Logic

Complementing concurrent checking with online testing is crucial for preventing fault accumulation in fault-tolerant systems with long mission times. While implementing a non-intrusive online test is cumbersome in a synchronous environment, this task becomes even more challenging in asynchronous designs. The latter receive increasing attention, mainly due to their elastic timing behaviour; however the issues related with their testing remain a key obstacle for their wide adoption. In this paper we present a novel approach for testing of asynchronous circuits that leverages the redundancy present in the conventional 4-phase protocol for implementing a fully transparent and fully concurrent test procedure. The key idea is to use the protocol's unproductive NULL phase for processing test vectors, thus effectively interleaving the incoming 4-phase data stream with a test data stream in a 2-phase fashion. We present implementation templates for the fundamental building blocks required and give a proof-of-concept by an example application that also serves as a platform for evaluating the overheads of our solution which turn out to be moderate.

==> cdFormatConv.tex <==
  \begin{tikzpicture}[node distance=1.2cm, thick]

    \node[gate,draw=none] (ANDT) at (0,0) {};
    \node[gate] (OR00) at (6,0) {$\ge 1$};
    \node[gate] (OR01) [above of=OR00] {$\ge 1$};

%    \begin{scope}[node distance=4.8cm]
%      \node (INVIS1) [above of=OR01] {};
%    \end{scope}

%    \node[gate] (OR10) [above of=INVIS1] {$\ge 1$};
    \node[gate] (OR10) at ([yshift=1.5cm] OR01) {$\ge 1$};
    \node[gate] (OR11) [above of=OR10] {$\ge 1$};

    \begin{scope}[node distance=3.9cm]
      \node[gate,draw=none] (ANDD) [above of=ANDT] {};
    \end{scope}
%    \draw[shift=(2,0)] \node[invis] (I1) {};

    \begin{scope}[node distance=1cm]
      \node [left of=ANDD] {UD};
      \node [left of=ANDT] {TD};
    \end{scope}

    \node[anchor= north] at ([xshift=-0.5cm]ANDT.south east)
         {low rail};

    \node[anchor= north] at ([xshift=-0.5cm]ANDD.south east)
         {low rail};

    \node[anchor= south] at ([xshift=-0.5cm]ANDT.north east)
         {high rail};

    \node[anchor= south] at ([xshift=-0.5cm]ANDD.north east)
         {high rail};

    \node[yshift=-0.6cm,xshift=0.95cm,mullerC,right of=OR11]
        (C1) {C};

    \node[yshift=-0.6cm,xshift=0.95cm,mullerC,right of=OR01]
        (C0) {C};

    \node[above right of=C0,xshift=1.5cm,yshift=0.5cm]
         {UTD};

    \draw ([xshift=-1cm]ANDD.30) -- node [near start] {} %>
    +(4,0) node[conn] (I1){};
    \draw (I1) |- (OR00.150);

    \draw ([xshift=-1cm]ANDT.330) --  node [pos=0.2] {} %>
    +(5,0) node[conn] (I2){};
    \draw (I2) |- (OR10.210);

    \draw (OR10.150) --  +(-4,0) node[conn] (I3){};
    \draw (I3) |- node [near end] {} %>
    ([xshift=-1cm]ANDD.330);
    \draw (I3) |- (OR01.210);

    \draw (OR01.150) --  node[conn] (I4){} +(-3,0);
    \draw (I4) |- node [pos=0.83] {} %>
    ([xshift=-1cm]ANDT.30);
    \draw (I4) |- (OR11.210);

    \path
    (I1) edge (OR11.150)
    (I2) edge (OR00.210);

    \draw (OR11.east) -- +(1,0);
    \node[anchor=east,negation] (NEG1) at (7.5,2.7) {};
    \draw (OR10.east) -- (NEG1);

    \draw (OR01.east) -- +(1,0);
    \node[anchor=east,negation] (NEG0) at (7.5,0) {};
    \draw (OR00.east) -- (NEG0);

    \draw (C1.north west) -- (C1.south west);
    \draw (C1.south west) .. controls
        ([xshift=2cm] C1.south west) and
        ([xshift=2cm] C1.north west) ..
        (C1.north west);

    \draw ([xshift=0.24cm] C1.east) -- node [near end] {} %>
    +(1,0) node [anchor=west,align=center]
    {value\\rail};

    \draw (C0.north west) -- (C0.south west);

    \draw (C0.north west) -- (C0.south west);
    \draw (C0.south west) .. controls
        ([xshift=2cm] C0.south west) and
        ([xshift=2cm] C0.north west) ..
        (C0.north west);

    \draw ([xshift=0.22cm] C0.east) -- node [near end] {} %>
    +(1,0) node [anchor=west,align=center]
    {phase\\rail};

    \node at (5,-1.5) {(a) Format conversion unit};

  \begin{scope}[yshift=-0.5cm]

%phase merge

  \drawOutputLeft{-0.5,-3}{aT}{aTM}
  \drawOutputLeft{-0.5,-2}{aU}{aUM}
  \drawInputRight{3.7,-2.5}{aUT}{aUTM}

  \node[gate] (NEGB) at (1.4,-3) {1};
  \node[anchor=east,negation] (NEG) at (NEGB.west) {};

  \draw (aTM.east) -- (NEG);
  \draw (aUTM.west) -- +(-1,0) node[conn] (CONN1) {};
  \draw (CONN1) |- (NEGB.east);
  \draw (aUM.east) -| (CONN1);

  \node at (1.5,-4) {(b) phase merge};


%phase split

  \node[anchor=west] at (7.7,-2.5) {C};

  \drawOutputLeft{6,-2.5}{aUT}{aUTS}
  \drawInputRight{10.2,-2}{aU}{aUS}
  \drawInputRight{10.2,-3}{aT}{aTS}

  \draw (8.7,-3.5) -- (8.7,-1.5);
  \draw (8.7,-3.5) .. controls (6.7,-3.5) and (6.7,-1.5) ..
  (8.7,-1.5);

  \node[negation, anchor=west] (NEGC) at (8.7,-3) {};
  \draw (aTS.west) -- (NEGC);
  \draw (aUS.west) -- (8.7,-2);
  \draw (aUTS.east) -- (7.2,-2.5);

  \node at (8.5,-4) {(c) phase split};

  \end{scope}

  \end{tikzpicture}


==> circPhM.tex <==
\begin{tikzpicture}[scale=0.7,thick,>=to]

  \node[anchor=west] at (0.3,3.5) {C};

  \drawInputLeft{-2.5,3}{rT}{rT}
  \drawInputLeft{-2.5,4}{rU}{rU}
  \drawOutputRight{3.7,3.5}{rUT}{rUT}

  \draw (0,2.5) -- (0,4.5);
  \draw (0,2.5) .. controls (2,2.5) and (2,4.5) ..
  (0,4.5);

  \node[anchor=east,negation] (NEGC) at (0,3) {};
  \draw (rT.east) -- (NEGC);
  \draw (rU.east) -- (0,4);
  \draw (rUT.west) -- (1.5,3.5);

  \begin{scope}[yshift=0.4cm]

  \drawOutputLeft{-2.7,0}{aT}{aT}
  \drawOutputLeft{-2.7,1}{aU}{aU}
  \drawInputRight{3.5,0.5}{aUT}{aUT}

  \node[gate] (NEGB) at (0.7,0) {1};
  \node[anchor=east,negation] (NEG) at (NEGB.west) {};

  \draw (aT.east) -- (NEG);
  \draw (aUT.west) -- +(-1,0) node[conn] (CONN1) {};
  \draw (CONN1) |- (NEGB.east);
  \draw (aU.east) -| (CONN1);

  \end{scope}

\end{tikzpicture}




==> circPhS.tex <==
\begin{tikzpicture}[scale=0.7,thick]

  \drawInputLeft{-2.5,3.5}{rUT}{rUT}
  \drawOutputRight{3.7,4}{rU}{rU}
  \drawOutputRight{3.7,3}{rT}{rT}
  %% \node[anchor=east] (rUT) at (-3,3.5) {rUT};
  %% \node[anchor=west] (rU) at (4,4) {rU};
  %% \node[anchor=west] (rT) at (4,3) {rT};

  \node[gate] (NEGB) at (0.25,3) {1};
  \node[negation, anchor=west] (NEG) at (NEGB.east) {};

  \draw (rT.west) -- (NEG);
  \draw (rUT.east) -- +(0.9,0)
  node[conn] (CONN1) {};
  \draw (CONN1) |- (NEGB.west);
  \draw (CONN1) |- (rU.west);

  \begin{scope}[yshift=0.4cm]

  \node[anchor=west] at (0,0.5) {C};

  \drawOutputLeft{-2.7,0.5}{aUT}{aUT}
  \drawInputRight{3.5,1}{aU}{aU}
  \drawInputRight{3.5,0}{aT}{aT}
  %% \node[anchor=east] (aUT) at (-3,0.5) {aUT};
  %% \node[anchor=west] (aU) at (4,1) {aU};
  %% \node[anchor=west] (aT) at (4,0) {aT};

  \draw (1,-0.5) -- (1,1.5);
  \draw (1,-0.5) .. controls (-1,-0.5) and (-1,1.5) ..
  (1,1.5);

  \node[negation, anchor=west] (NEGC) at (1,0) {};
  \draw (aT.west) -- (NEGC);
  \draw (aU.west) -- (1,1);
  \draw (aUT.east) -- (-0.5,0.5);

  \node[draw=none] at (1,-0.58) {};

  \end{scope}

\end{tikzpicture}


==> complUutTesting.tex <==
\begin{tikzpicture}[thick]

  \node (BEGIN) at (0.7,0) {$\dots$};
  \node[pipeStage] (ST1) at (2,0) {UD\\ \tiny{4-phase}};
  \node[pipeStage,pipeNew] (4TO2) at (3.5,0)
       {4-to-2 \\ PhM};
  \node[pipeStage,pipeNew] (TD1) at (3.5,1.5) {TD \\
    \tiny{4-phase}};
  \node[pipeStage,pipeAltered] (ST2) at (5,0) {UTD\\
    \tiny{2-phase}};
  \node[pipeStage,pipeAltered] (ST3) at (6.5,0) {UTD\\
    \tiny{2-phase}};
  \node (USW) at (7.7,0) {$\dots$};
  \node[pipeStage,pipeAltered] (ST4) at (9,0) {UTD\\
    \tiny{2-phase}};
  \node[pipeStage,pipeAltered] (ST5) at (10.5,0) {UTD\\
    \tiny{2-phase}};
  \node[pipeStage,pipeNew] (2TO4) at (12,0) {2-to-4 \\ PhS};
  \node[pipeStage,pipeNew] (TD2) at (12,1.5) {TD \\
    \tiny{4-phase}};
  \node[pipeStage] (ST6) at (13.5,0) {UD\\ \tiny{4-phase}};
  \node (END) at (14.7,0) {$\dots$};
  \node (VAL) at (14,1.5) {validity};

  \path[->,>=stealth',thick]
  (BEGIN) edge (ST1)
  (ST1) edge (4TO2)
  (TD1) edge (4TO2)
  (4TO2) edge (ST2)
  (ST2) edge (ST3)
  (ST3) edge (USW)
  (USW) edge (ST4)
  (ST4) edge (ST5)
  (ST5) edge (2TO4)
  (2TO4) edge (ST6)
  (2TO4) edge (TD2)
  (ST6) edge (END)
  (TD2) edge (VAL);

  \draw [rounded corners,dashed] (2.65,-0.7) rectangle
      (12.75,2.1);
  \node (CUT) at (7.75,1.5) {DUT};

\end{tikzpicture}


==> descOrigPipelineSST.tex <==
\begin{tikzpicture}[node distance=3cm,thick]

  \node (BEGIN) at (0.2,0) {$\dots$};
  \node[pipeStage] (ST1) at (1.5,0) {UD\\ \tiny{4-phase}};
  \node[pipeStage] (ST2) at (3.2,0) {UD\\ \tiny{4-phase}};
  \node[pipeStage] (ST3) at (4.7,0) {UD\\ \tiny{4-phase}};
  \node (USW) at (6,0) {$\dots$};
  \node[pipeStage] (ST4) at (7.3,0) {UD\\ \tiny{4-phase}};
  \node[pipeStage] (ST5) at (8.8,0) {UD\\ \tiny{4-phase}};
  \node[pipeStage] (ST6) at (10.5,0) {UD\\ \tiny{4-phase}};
  \node (END) at (11.8,0) {$\dots$};

  \path[->,>=stealth',thick]
  (BEGIN) edge (ST1)
  (ST1) edge (ST2)
  (ST2) edge (ST3)
  (ST3) edge (USW)
  (USW) edge (ST4)
  (ST4) edge (ST5)
  (ST5) edge (ST6)
  (ST6) edge (END);

  \draw [rounded corners,dashed] (2.25,-0.9) rectangle
      (9.75,0.9);
  \draw [very thick] (2.5,-0.7) rectangle (5.4,0.7);
  %\draw [very thick] (6.6,-0.7) rectangle (9.5,0.7);
  %\draw (5.6,-0.85) -- (3.9,-0.85) -- (3.9,0.85) --
  %(5.6,0.85);
  %\draw (6.4,-0.85) -- (8.1,-0.85) -- (8.1,0.85) --
  %(6.4,0.85);
  \node (CUT) at (6,1.2) {DUT};
  \begin{scope}[yshift=1.7cm]

  \node (BEGIN2) at (1,-5) {};
  \node[pipeStage] (UD1) at (2.4,-5) {UD \\ \tiny{4-phase}};
  \node[pipeStage,pipeNew] (4TO2) at (3.9,-5)
       {4-to-2 \\ PhM};

  \node[pipeAltered, cloud, cloud puffs=10, draw, cloud puff
    arc=120, aspect=2, align=center, thick] (LOG) at
  (6.5,-5) {UTD Logic \\ \tiny{2-phase}};

  \node[pipeStage,pipeNew] (2TO4) at (9.1,-5)
       {2-to-4 \\ PhS};
  \node[pipeStage] (UD2) at (10.6,-5) {UD \\ \tiny{4-phase}};
  \node (END2) at (12,-5) {};
  \node[pipeStage,pipeNew] (TD1) at (3.9,-3.5)
       {TD \\ \tiny{4-phase}};
  \node[pipeStage,pipeNew] (TD2) at (9.1,-3.5)
       {TD \\ \tiny{4-phase}};
  \node (VAL) at (10.6,-3.5) {validity};
  \draw [thick] (1.5,-6) rectangle (11.3,-2.8);
  \end{scope}

  \path[->,>=stealth',thick]
  (BEGIN2) edge (UD1)
  (UD1) edge (4TO2)
  (TD1) edge (4TO2)
  (4TO2) edge (LOG)
  (LOG) edge (2TO4)
  (2TO4) edge (TD2)
  (2TO4) edge (UD2)
  (UD2) edge (END2)
  (TD2) edge (VAL);

  \draw (2.5,-0.7) -- (1.5,-1.1);
  \draw (5.4,-0.7) -- (11.3,-1.1);

\end{tikzpicture}


==> fourPhaseProtocol.tex <==
\begin{tikzpicture}[thick]

  \draw[->] (-0.5,0) -- (11.3,0) node[right] {$t$}
  coordinate(t axis);
  \draw (0,-0.5) -- (0,4) coordinate(y axis);

  \node[left] at (0,3.2) {Data};
  \node[left] at (0,1.95) {$REQ$};
  \node[left] at (0,0.7) {$ACK$};

  \draw (0,2.9) --
  node [above, outer sep=2pt] {NULL} ++ (1.2,0)
  -- ++(0,0.6) --
  node[below, outer sep=1.2pt] {data1} ++(2,0)
  -- ++(0,-0.6) --
  node[above, outer sep=2pt] {NULL} ++(2,0)
  -- ++(0,0.6) --
  node[below, outer sep=1.5pt] {data2} ++(2,0)
  -- ++(0,-0.6) --
  node[above, outer sep=2pt] {NULL} ++(2,0)
  -- ++(0,0.6) --
  node[below, outer sep=1.5pt] {data3} ++(2,0);

  \draw (0,1.65)
  -- ++(1.5,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(1.7,0);

  \draw (0,1)
  -- ++(0.4,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(0.9,0);

\end{tikzpicture}


==> mullerPipe.tex <==
\begin{tikzpicture}[thick]

  \node[latchNode,draw=none] (ST_LAT) at (0,2.5) {};

  \node[lcloud] (LOG1) at (2,2.5) {comb};
  \mullerCCtrl{4,0.4}{CTR1_TOP}{CTR1_IN1}{CTR1_IN2}
  \node[latchNode] (LAT1) at (4,2.5) {latch};

  \node[lcloud] (LOG2) at (6,2.5) {comb};
  \mullerCCtrl{8,0.4}{CTR2_TOP}{CTR2_IN1}{CTR2_IN2}
  \node[latchNode] (LAT2) at (8,2.5) {latch};

  \node[lcloud] (LOG3) at (10,2.5) {comb};
  \node[latchNode,draw=none] (END_LAT) at (12,2.5) {};

  \path[->,>=stealth']
  (CTR1_TOP) edge node [right,pos=0.6] {$LE$}
  node [conn,pos=0.2] (CONN1) {} (LAT1.south)
  (CTR2_TOP) edge node [right,pos=0.6] {$LE$}
  node [conn,pos=0.2] (CONN2) {} (LAT2.south)

  (ST_LAT) edge (LOG1.west)
  (LOG1.east) edge (LAT1.west)
  (LAT1.east) edge (LOG2.west)
  (LOG2.east) edge (LAT2.west)
  (LAT2.east) edge (LOG3.west)
  (LOG3.east) edge (END_LAT);

  \node[draw] (delta) at ([xshift=1.3cm]CONN1) {$\Delta$};
  \draw (CONN1) -- (delta);

  \drawInputLeft{0.5,0.98}{REQ}{ST_CTR_TOP}
  \drawOutputLeft{0.4,-0.3}{ACK}{ST_CTR_LOW}
  \drawInputRight{11.3,0.97}{ACK}{END_CTR_TOP}
  \drawOutputRight{11.45,-0.3}{REQ}{END_CTR_LOW}

  \node[draw] (deltaIN) at ([xshift=0.9cm]ST_CTR_TOP)
       {$\Delta$};
  \draw (ST_CTR_TOP) -- (deltaIN);

  \node[draw] (deltaOUT) at ([xshift=1.3cm]CONN2)
       {$\Delta$};
  \draw (CONN2) -- (deltaOUT);

  \connCtrlForwSt{deltaIN}{CTR1_IN1}
  \connPinForw{CTR1_IN1}
  \connCtrlForw{delta}{CTR2_IN1}
  \connPinForw{CTR2_IN1}
  \connCtrlForwEnd{deltaOUT}{END_CTR_LOW.west}

  \connCtrlBackwSt{ST_CTR_LOW}{CONN1}
  \connCtrlBackw{[yshift=-0.05cm] CTR1_IN2.south}{CONN2}
  \connPinBackw{CTR1_IN2}
  \connCtrlBackwEnd{[yshift=-0.05cm] CTR2_IN2.south}
                {END_CTR_TOP.west}
  \connPinBackw{CTR2_IN2}

\end{tikzpicture}


==> twoPhaseProtocol.tex <==
\begin{tikzpicture}[thick]

  \draw[->] (-0.5,0) -- (11.3,0) node[right] {$t$}
  coordinate(t axis);
  \draw (0,-0.5) -- (0,4) coordinate(y axis);

  \node[left] at (0,3.2) {Data};
  \node[left] at (0,1.95) {$REQ$};
  \node[left] at (0,0.7) {$ACK$};

  \draw (0,2.9) --
  node [above, outer sep=2pt] {data1} ++ (1.2,0)
  -- ++(0,0.6) --
  node[below, outer sep=1.2pt] {data2} ++(2,0)
  -- ++(0,-0.6) --
  node[above, outer sep=2pt] {data3} ++(2,0)
  -- ++(0,0.6) --
  node[below, outer sep=1.5pt] {data4} ++(2,0)
  -- ++(0,-0.6) --
  node[above, outer sep=2pt] {data5} ++(2,0)
  -- ++(0,0.6) --
  node[below, outer sep=1.5pt] {data6} ++(2,0);

  \draw (0,1.65)
  -- ++(1.5,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(1.7,0);

  \draw (0,1)
  -- ++(0.4,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(2,0) -- ++(0,-0.6)
  -- ++(2,0) -- ++(0,0.6)
  -- ++(0.9,0);

\end{tikzpicture}

